Visibility Maximization Controller for Robotic Manipulation

Occlusions caused by a robot's own body is a common problem for closed-loop control methods employed in eye-to-hand camera setups. We propose an optimization-based reactive controller that minimizes self-occlusions while achieving a desired goal pose. The approach allows coordinated control between the robot's base, arm and head by encoding the line-of-sight visibility to the target as a soft constraint along with other task-related constraints, and solving for feasible joint and base velocities. The generalizability of the approach is demonstrated in simulated and real-world experiments, on robots with fixed or mobile bases, with moving or fixed objects, and multiple objects. The experiments revealed a trade-off between occlusion rates and other task metrics. While a planning-based baseline achieved lower occlusion rates than the proposed controller, it came at the expense of highly inefficient paths and a significant drop in the task success. On the other hand, the proposed controller is shown to improve visibility to the line target object(s) without sacrificing too much from the task success and efficiency. Videos and code can be found at: rhys-newbury.github.io/projects/vmc/.

==> figures/cone.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.31027918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6238916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cone.pdf}}%
    \put(0.56391812,0.2008959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\psi_\triangle$\end{tabular}}}}%
    \put(0.43150016,0.15542336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\psi$\end{tabular}}}}%
    \put(0.30168925,0.10288065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small${}^g\bm{x}$\end{tabular}}}}%
    \put(0.52990608,0.09320859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\hat{\bm{n}}_\triangle$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cone.pdf}}%
    \put(0.2667698,0.44745712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small${}^g\bm{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cone.pdf}}%
    \put(0.53452027,0.57252883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small${}^w\bm{z}$\end{tabular}}}}%
    \put(0.40589806,0.54395571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cone.pdf}}%
  \end{picture}%
\endgroup%

==> figures/intro/transposed/intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Image [id:dp0689282172201986] 
\draw (455,230) node  {\includegraphics[width=112.5pt,height=75pt]{figures/intro/transposed/moving_ours.jpg}};
%Image [id:dp8183642890005796] 
\draw (305,130) node  {\includegraphics[width=112.5pt,height=75pt]{figures/intro/transposed/static_baseline.jpg}};
%Image [id:dp592458894911992] 
\draw (455,130) node  {\includegraphics[width=112.5pt,height=75pt]{figures/intro/transposed/static_ours.jpg}};
%Image [id:dp2977308206058773] 
\draw (305,330) node  {\includegraphics[width=112.5pt,height=75pt]{figures/intro/transposed/mobile_baseline.jpg}};
%Image [id:dp41467624155681326] 
\draw (455,330) node  {\includegraphics[width=112.5pt,height=75pt]{figures/intro/transposed/mobile_ours.jpg}};
%Image [id:dp657090255121014] 
\draw (305,230) node  {\includegraphics[width=112.5pt,height=75pt]{figures/intro/transposed/moving_baseline.jpg}};

% Text Node
\draw (304.98,67.5) node   [align=left] {\begin{minipage}[lt]{102.02pt}\setlength\topsep{0pt}
\begin{center}
\small Baseline
\end{center}

\end{minipage}};
% Text Node
\draw (454.98,67.5) node   [align=left] {\begin{minipage}[lt]{102.02pt}\setlength\topsep{0pt}
\begin{center}
\small Ours
\end{center}

\end{minipage}};
% Text Node
\draw (212.7,130) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\small Static Grasping
\end{center}

\end{minipage}};
% Text Node
\draw (212.5,229.88) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{68.17pt}\setlength\topsep{0pt}
\begin{center}
\small Object Tracking
\end{center}

\end{minipage}};
% Text Node
\draw (212.7,330) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\small Mobile Grasping
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/model.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.042384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63391275)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model.pdf}}%
    \put(0.69070329,0.3674157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathcal{F}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model.pdf}}%
    \put(0.41974075,0.49002403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathcal{F}_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model.pdf}}%
    \put(0.34057826,0.00113708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathcal{F}_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model.pdf}}%
    \put(0.01690135,0.00113708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathcal{F}_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model.pdf}}%
    \put(0.92033557,0.41338362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathcal{F}_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model.pdf}}%
  \end{picture}%
\endgroup%


==> figures/moving_paths.tex <==
\pgfplotstableread[col sep=comma]{figures/moving_paths.csv}\data

\begin{tikzpicture}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            name=mainplot,
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            ylabel=\scriptsize$Y$ (m),
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            xticklabels={,,},
            ticklabel style = {font=\scriptsize},
         ]     
         
        \addplot[] table[x=x1, y=y1]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            name=secondplot,
            at={(mainplot.north east)},
            xshift=0.0cm,
            anchor=north west,    
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            xticklabels={,,},
            yticklabels={,,},
         ]     
         
        \addplot[] table[x=x2, y=y2]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            name=thirdplot,
            at={(secondplot.north east)},
            xshift=0.0cm,
            anchor=north west,      
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            xticklabels={,,},
            yticklabels={,,},
         ]     
         
        \addplot[] table[x=x3, y=y3]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            name=fourthplot,
            at={(thirdplot.north east)},
            xshift=0.0cm,
            anchor=north west,      
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            xticklabels={,,},
            yticklabels={,,},
         ]     
         
        \addplot[] table[x=x4, y=y4]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            name=fifthplot,
            at={(fourthplot.north east)},
            xshift=0.0cm,
            anchor=north west,      
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            xticklabels={,,},
            yticklabels={,,},
         ]     
         
        \addplot[] table[x=x5, y=y5]  {\data};
        
    \end{axis}    
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            at={(mainplot.below south west)},
            yshift=-0cm,
            anchor=north west,
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            ylabel=\scriptsize$Y$ (m),
            xlabel=\scriptsize$X$ (m),
            % ytick={0,20,40,60,80},
            % xtick={-40,-20,0,20,40},            
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            ticklabel style = {font=\scriptsize}
         ]     
         
        \addplot[] table[x=x6, y=y6]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            at={(secondplot.below south west)},
            yshift=-0.cm,
            anchor=north west,    
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            xlabel=\scriptsize$X$ (m),
            % ytick={0,20,40,60,80},
            % xtick={-40,-20,0,20,40},            
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            yticklabels={,,},
            ticklabel style = {font=\scriptsize}
         ]     
         
        \addplot[] table[x=x7, y=y7]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            at={(thirdplot.below south west)},
            yshift=-0cm,
            anchor=north west,   
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            xlabel=\scriptsize$X$ (m),
            % ytick={0,20,40,60,80},
            % xtick={-40,-20,0,20,40},            
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            yticklabels={,,},
            ticklabel style = {font=\scriptsize},
         ]     
         
        \addplot[] table[x=x8, y=y8]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            at={(fourthplot.below south west)},
            yshift=-0cm,
            anchor=north west,
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            xlabel=\scriptsize$X$ (m),
            % ytick={0,20,40,60,80},
            % xtick={-40,-20,0,20,40},
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            yticklabels={,,},
            ticklabel style = {font=\scriptsize}
         ]     
         
        \addplot[] table[x=x9, y=y9]  {\data};
        
    \end{axis}
    \begin{axis}[
            % enlarge x limits=true,
            % enlarge y limits=true,
            at={(fifthplot.below south west)},
            yshift=-0cm,
            anchor=north west,    
            xmin = -0.175, xmax = 0.175,
            ymin = -0.175, ymax = 0.175,
            width = 0.195\textwidth,
            xlabel=\scriptsize$X$ (m),
            % ytick={0,20,40,60,80},
            % xtick={-40,-20,0,20,40},
            axis equal image,
            % point meta min = 0,
            % point meta max = 25,
            yticklabels={,,},
            ticklabel style = {font=\scriptsize},
         ]     
         
        \addplot[] table[x=x10, y=y10]  {\data};
        
    \end{axis}
\end{tikzpicture}


==> figures/vision.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.10782753bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61688459)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vision.pdf}}%
    \put(0.44887116,0.37208395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\bm{p}_v$\end{tabular}}}}%
    \put(0.43394702,0.32428739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\bm{p}_a$\end{tabular}}}}%
    \put(0.53695694,0.33124996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vision.pdf}}%
    \put(0.54110652,0.42926434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\dot{\bm{p}}_v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vision.pdf}}%
    \put(0.32496166,0.49221637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\dot{\bm{p}}_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vision.pdf}}%
    \put(0.74048483,0.29228517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$d_s$\end{tabular}}}}%
    \put(0.8515492,0.20564599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$d_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vision.pdf}}%
    \put(0.94877036,0.25908887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\bm{p}_t$\end{tabular}}}}%
    \put(0.32650673,0.39367993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\bm{p}_c$\end{tabular}}}}%
  \end{picture}%
\endgroup%

